Lower Bounds on Cross-Entropy Loss in the Presence of Test-time Adversaries

Understanding the fundamental limits of robust supervised learning has emerged as a problem of immense interest, from both practical and theoretical standpoints. In particular, it is critical to determine classifier-agnostic bounds on the training loss to establish when learning is possible. In this paper, we determine optimal lower bounds on the cross-entropy loss in the presence of test-time adversaries, along with the corresponding optimal classification outputs. Our formulation of the bound as a solution to an optimization problem is general enough to encompass any loss function depending on soft classifier outputs. We also propose and provide a proof of correctness for a bespoke algorithm to compute this lower bound efficiently, allowing us to determine lower bounds for multiple practical datasets of interest. We use our lower bounds as a diagnostic tool to determine the effectiveness of current robust training methods and find a gap from optimality at larger budgets. Finally, we investigate the possibility of using of optimal classification outputs as soft labels to empirically improve robust training.

==> plots/1_9_cifar_l2_logloss_subsample_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,591){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,799){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1006){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1214){\makebox(0,0)[r]{\strut{}\tiny 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1422){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1630){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1837){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,2045){\makebox(0,0)[r]{\strut{}\tiny 0.7}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1273,308){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1631,308){\makebox(0,0){\strut{}\tiny 3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1989,308){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2347,308){\makebox(0,0){\strut{}\tiny 4.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2705,308){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3063,308){\makebox(0,0){\strut{}\tiny 5.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3421,308){\makebox(0,0){\strut{}\tiny 6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3779,308){\makebox(0,0){\strut{}\tiny 6.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,308){\makebox(0,0){\strut{}\tiny 7}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(605,1318){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Cross-entropy loss}}}}%
      \put(2705,154){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(1808,1746){\makebox(0,0)[r]{\strut{}\tiny{200}}}%
      \csname LTb\endcsname%%
      \put(1808,1614){\makebox(0,0)[r]{\strut{}\tiny{800}}}%
      \csname LTb\endcsname%%
      \put(1808,1482){\makebox(0,0)[r]{\strut{}\tiny{3200}}}%
      \csname LTb\endcsname%%
      \put(1808,1350){\makebox(0,0)[r]{\strut{}\tiny{5000}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/1_9_cifar_l2_logloss_subsample}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1_9_fmnist_l2_logloss_subsample_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,591){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,799){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1006){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1214){\makebox(0,0)[r]{\strut{}\tiny 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1422){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1630){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1837){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,2045){\makebox(0,0)[r]{\strut{}\tiny 0.7}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1273,308){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1631,308){\makebox(0,0){\strut{}\tiny 2.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1989,308){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2347,308){\makebox(0,0){\strut{}\tiny 3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2705,308){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3063,308){\makebox(0,0){\strut{}\tiny 4.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3421,308){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3779,308){\makebox(0,0){\strut{}\tiny 5.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,308){\makebox(0,0){\strut{}\tiny 6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(605,1318){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Cross-entropy loss}}}}%
      \put(2705,154){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(1808,1746){\makebox(0,0)[r]{\strut{}\tiny{200}}}%
      \csname LTb\endcsname%%
      \put(1808,1614){\makebox(0,0)[r]{\strut{}\tiny{800}}}%
      \csname LTb\endcsname%%
      \put(1808,1482){\makebox(0,0)[r]{\strut{}\tiny{3200}}}%
      \csname LTb\endcsname%%
      \put(1808,1350){\makebox(0,0)[r]{\strut{}\tiny{5000}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/1_9_fmnist_l2_logloss_subsample}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1_9_mnist_l2_logloss_subsample_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,591){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,799){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1006){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1214){\makebox(0,0)[r]{\strut{}\tiny 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1422){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1630){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1837){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,2045){\makebox(0,0)[r]{\strut{}\tiny 0.7}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1273,308){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1631,308){\makebox(0,0){\strut{}\tiny 2.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1989,308){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2347,308){\makebox(0,0){\strut{}\tiny 3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2705,308){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3063,308){\makebox(0,0){\strut{}\tiny 4.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3421,308){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3779,308){\makebox(0,0){\strut{}\tiny 5.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,308){\makebox(0,0){\strut{}\tiny 6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(605,1318){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Cross-entropy loss}}}}%
      \put(2705,154){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(1808,1746){\makebox(0,0)[r]{\strut{}\tiny{200}}}%
      \csname LTb\endcsname%%
      \put(1808,1614){\makebox(0,0)[r]{\strut{}\tiny{800}}}%
      \csname LTb\endcsname%%
      \put(1808,1482){\makebox(0,0)[r]{\strut{}\tiny{3200}}}%
      \csname LTb\endcsname%%
      \put(1808,1350){\makebox(0,0)[r]{\strut{}\tiny{5000}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/1_9_mnist_l2_logloss_subsample}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/2_8_cifar_l2_logloss_subsample_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,591){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,799){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1006){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1214){\makebox(0,0)[r]{\strut{}\tiny 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1422){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1630){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1837){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,2045){\makebox(0,0)[r]{\strut{}\tiny 0.7}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1273,308){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1631,308){\makebox(0,0){\strut{}\tiny 3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1989,308){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2347,308){\makebox(0,0){\strut{}\tiny 4.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2705,308){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3063,308){\makebox(0,0){\strut{}\tiny 5.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3421,308){\makebox(0,0){\strut{}\tiny 6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3779,308){\makebox(0,0){\strut{}\tiny 6.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,308){\makebox(0,0){\strut{}\tiny 7}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(605,1318){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Cross-entropy loss}}}}%
      \put(2705,154){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(1808,1746){\makebox(0,0)[r]{\strut{}\tiny{200}}}%
      \csname LTb\endcsname%%
      \put(1808,1614){\makebox(0,0)[r]{\strut{}\tiny{800}}}%
      \csname LTb\endcsname%%
      \put(1808,1482){\makebox(0,0)[r]{\strut{}\tiny{3200}}}%
      \csname LTb\endcsname%%
      \put(1808,1350){\makebox(0,0)[r]{\strut{}\tiny{5000}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/2_8_cifar_l2_logloss_subsample}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/2_8_fmnist_l2_logloss_subsample_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,591){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,799){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1006){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1214){\makebox(0,0)[r]{\strut{}\tiny 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1422){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1630){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1837){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,2045){\makebox(0,0)[r]{\strut{}\tiny 0.7}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1273,308){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1631,308){\makebox(0,0){\strut{}\tiny 2.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1989,308){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2347,308){\makebox(0,0){\strut{}\tiny 3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2705,308){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3063,308){\makebox(0,0){\strut{}\tiny 4.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3421,308){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3779,308){\makebox(0,0){\strut{}\tiny 5.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,308){\makebox(0,0){\strut{}\tiny 6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(605,1318){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Cross-entropy loss}}}}%
      \put(2705,154){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(1808,1746){\makebox(0,0)[r]{\strut{}\tiny{200}}}%
      \csname LTb\endcsname%%
      \put(1808,1614){\makebox(0,0)[r]{\strut{}\tiny{800}}}%
      \csname LTb\endcsname%%
      \put(1808,1482){\makebox(0,0)[r]{\strut{}\tiny{3200}}}%
      \csname LTb\endcsname%%
      \put(1808,1350){\makebox(0,0)[r]{\strut{}\tiny{5000}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/2_8_fmnist_l2_logloss_subsample}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/2_8_mnist_l2_logloss_subsample_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,591){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,799){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1006){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1214){\makebox(0,0)[r]{\strut{}\tiny 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1422){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1630){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1837){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,2045){\makebox(0,0)[r]{\strut{}\tiny 0.7}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1273,308){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1631,308){\makebox(0,0){\strut{}\tiny 2.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1989,308){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2347,308){\makebox(0,0){\strut{}\tiny 3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2705,308){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3063,308){\makebox(0,0){\strut{}\tiny 4.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3421,308){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3779,308){\makebox(0,0){\strut{}\tiny 5.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,308){\makebox(0,0){\strut{}\tiny 6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(605,1318){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Cross-entropy loss}}}}%
      \put(2705,154){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(1808,1746){\makebox(0,0)[r]{\strut{}\tiny{200}}}%
      \csname LTb\endcsname%%
      \put(1808,1614){\makebox(0,0)[r]{\strut{}\tiny{800}}}%
      \csname LTb\endcsname%%
      \put(1808,1482){\makebox(0,0)[r]{\strut{}\tiny{3200}}}%
      \csname LTb\endcsname%%
      \put(1808,1350){\makebox(0,0)[r]{\strut{}\tiny{5000}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/2_8_mnist_l2_logloss_subsample}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/3_7_cifar_l2_logloss_subsample_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,591){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,799){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1006){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1214){\makebox(0,0)[r]{\strut{}\tiny 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1422){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1630){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1837){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,2045){\makebox(0,0)[r]{\strut{}\tiny 0.7}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1273,308){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1631,308){\makebox(0,0){\strut{}\tiny 3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1989,308){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2347,308){\makebox(0,0){\strut{}\tiny 4.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2705,308){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3063,308){\makebox(0,0){\strut{}\tiny 5.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3421,308){\makebox(0,0){\strut{}\tiny 6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3779,308){\makebox(0,0){\strut{}\tiny 6.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,308){\makebox(0,0){\strut{}\tiny 7}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(605,1318){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Cross-entropy loss}}}}%
      \put(2705,154){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(1808,1746){\makebox(0,0)[r]{\strut{}\tiny{200}}}%
      \csname LTb\endcsname%%
      \put(1808,1614){\makebox(0,0)[r]{\strut{}\tiny{800}}}%
      \csname LTb\endcsname%%
      \put(1808,1482){\makebox(0,0)[r]{\strut{}\tiny{3200}}}%
      \csname LTb\endcsname%%
      \put(1808,1350){\makebox(0,0)[r]{\strut{}\tiny{5000}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/3_7_cifar_l2_logloss_subsample}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/3_7_fmnist_l2_5000_01_loss_compare_resnet_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 10}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 30}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 50}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,157){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(864,157){\makebox(0,0){\strut{}\tiny 2.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1331,157){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1799,157){\makebox(0,0){\strut{}\tiny 3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2267,157){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2734,157){\makebox(0,0){\strut{}\tiny 4.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3202,157){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3669,157){\makebox(0,0){\strut{}\tiny 5.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(58,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{$0-1$ loss}}}}%
      \put(2266,3){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(3983,953){\makebox(0,0)[r]{\strut{}\tiny{Minimum loss}}}%
      \csname LTb\endcsname%%
      \put(3983,821){\makebox(0,0)[r]{\strut{}\tiny{Hard labels}}}%
      \csname LTb\endcsname%%
      \put(3983,689){\makebox(0,0)[r]{\strut{}\tiny{TRADES ($\beta=1.0$)}}}%
      \csname LTb\endcsname%%
      \put(3983,557){\makebox(0,0)[r]{\strut{}\tiny{TRADES ($\beta=6.0$)}}}%
      \csname LTb\endcsname%%
      \put(3983,425){\makebox(0,0)[r]{\strut{}\tiny{Optimal clipped soft}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/3_7_fmnist_l2_5000_01_loss_compare_resnet}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/3_7_fmnist_l2_5000_01_loss_compare_resnet_test_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 10}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 30}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 50}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,157){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(864,157){\makebox(0,0){\strut{}\tiny 2.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1331,157){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1799,157){\makebox(0,0){\strut{}\tiny 3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2267,157){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2734,157){\makebox(0,0){\strut{}\tiny 4.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3202,157){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3669,157){\makebox(0,0){\strut{}\tiny 5.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(58,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{$0-1$ loss}}}}%
      \put(2266,3){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(3983,953){\makebox(0,0)[r]{\strut{}\tiny{Hard labels}}}%
      \csname LTb\endcsname%%
      \put(3983,821){\makebox(0,0)[r]{\strut{}\tiny{TRADES ($\beta=1.0$)}}}%
      \csname LTb\endcsname%%
      \put(3983,689){\makebox(0,0)[r]{\strut{}\tiny{TRADES ($\beta=6.0$)}}}%
      \csname LTb\endcsname%%
      \put(3983,557){\makebox(0,0)[r]{\strut{}\tiny{Optimal clipped soft}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/3_7_fmnist_l2_5000_01_loss_compare_resnet_test}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/3_7_fmnist_l2_5000_loss_compare_resnet_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,638){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,836){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1034){\makebox(0,0)[r]{\strut{}\tiny 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1231){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1429){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1627){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 0.7}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(487,157){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(943,157){\makebox(0,0){\strut{}\tiny 2.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1400,157){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1856,157){\makebox(0,0){\strut{}\tiny 3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2312,157){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2768,157){\makebox(0,0){\strut{}\tiny 4.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3225,157){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3681,157){\makebox(0,0){\strut{}\tiny 5.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-74,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Cross-entropy loss}}}}%
      \put(2266,3){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(3983,953){\makebox(0,0)[r]{\strut{}\tiny{Minimum loss}}}%
      \csname LTb\endcsname%%
      \put(3983,821){\makebox(0,0)[r]{\strut{}\tiny{Adv. training}}}%
      \csname LTb\endcsname%%
      \put(3983,689){\makebox(0,0)[r]{\strut{}\tiny{TRADES ($\beta=1.0$)}}}%
      \csname LTb\endcsname%%
      \put(3983,557){\makebox(0,0)[r]{\strut{}\tiny{TRADES ($\beta=6.0$)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/3_7_fmnist_l2_5000_loss_compare_resnet}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/3_7_fmnist_l2_logloss_subsample_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,591){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,799){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1006){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1214){\makebox(0,0)[r]{\strut{}\tiny 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1422){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1630){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1837){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,2045){\makebox(0,0)[r]{\strut{}\tiny 0.7}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1273,308){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1631,308){\makebox(0,0){\strut{}\tiny 2.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1989,308){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2347,308){\makebox(0,0){\strut{}\tiny 3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2705,308){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3063,308){\makebox(0,0){\strut{}\tiny 4.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3421,308){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3779,308){\makebox(0,0){\strut{}\tiny 5.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,308){\makebox(0,0){\strut{}\tiny 6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(605,1318){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Cross-entropy loss}}}}%
      \put(2705,154){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(1808,1746){\makebox(0,0)[r]{\strut{}\tiny{200}}}%
      \csname LTb\endcsname%%
      \put(1808,1614){\makebox(0,0)[r]{\strut{}\tiny{800}}}%
      \csname LTb\endcsname%%
      \put(1808,1482){\makebox(0,0)[r]{\strut{}\tiny{3200}}}%
      \csname LTb\endcsname%%
      \put(1808,1350){\makebox(0,0)[r]{\strut{}\tiny{5000}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/3_7_fmnist_l2_logloss_subsample}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/3_7_mnist_l2_5000_01_loss_compare_resnet_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 10}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 30}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 50}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,157){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1020,157){\makebox(0,0){\strut{}\tiny 2.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1643,157){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2267,157){\makebox(0,0){\strut{}\tiny 3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2890,157){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3514,157){\makebox(0,0){\strut{}\tiny 4.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(58,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{$0-1$ loss}}}}%
      \put(2266,3){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(3983,953){\makebox(0,0)[r]{\strut{}\tiny{Minimum loss}}}%
      \csname LTb\endcsname%%
      \put(3983,821){\makebox(0,0)[r]{\strut{}\tiny{Hard labels}}}%
      \csname LTb\endcsname%%
      \put(3983,689){\makebox(0,0)[r]{\strut{}\tiny{TRADES ($\beta=1.0$)}}}%
      \csname LTb\endcsname%%
      \put(3983,557){\makebox(0,0)[r]{\strut{}\tiny{TRADES ($\beta=6.0$)}}}%
      \csname LTb\endcsname%%
      \put(3983,425){\makebox(0,0)[r]{\strut{}\tiny{Optimal clipped soft}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/3_7_mnist_l2_5000_01_loss_compare_resnet}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/3_7_mnist_l2_5000_01_loss_compare_resnet_test_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 10}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 30}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 50}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,157){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1020,157){\makebox(0,0){\strut{}\tiny 2.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1643,157){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2267,157){\makebox(0,0){\strut{}\tiny 3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2890,157){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3514,157){\makebox(0,0){\strut{}\tiny 4.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(58,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{$0-1$ loss}}}}%
      \put(2266,3){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(3983,953){\makebox(0,0)[r]{\strut{}\tiny{Hard labels}}}%
      \csname LTb\endcsname%%
      \put(3983,821){\makebox(0,0)[r]{\strut{}\tiny{TRADES ($\beta=1.0$)}}}%
      \csname LTb\endcsname%%
      \put(3983,689){\makebox(0,0)[r]{\strut{}\tiny{TRADES ($\beta=6.0$)}}}%
      \csname LTb\endcsname%%
      \put(3983,557){\makebox(0,0)[r]{\strut{}\tiny{Optimal clipped soft}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/3_7_mnist_l2_5000_01_loss_compare_resnet_test}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/3_7_mnist_l2_5000_loss_compare_resnet_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,638){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,836){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1034){\makebox(0,0)[r]{\strut{}\tiny 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1231){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1429){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1627){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 0.7}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(517,157){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1120,157){\makebox(0,0){\strut{}\tiny 2.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1723,157){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2327,157){\makebox(0,0){\strut{}\tiny 3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2930,157){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3534,157){\makebox(0,0){\strut{}\tiny 4.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-74,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Cross-entropy loss}}}}%
      \put(2266,3){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(3983,953){\makebox(0,0)[r]{\strut{}\tiny{Minimum loss}}}%
      \csname LTb\endcsname%%
      \put(3983,821){\makebox(0,0)[r]{\strut{}\tiny{Adv. training}}}%
      \csname LTb\endcsname%%
      \put(3983,689){\makebox(0,0)[r]{\strut{}\tiny{TRADES ($\beta=1.0$)}}}%
      \csname LTb\endcsname%%
      \put(3983,557){\makebox(0,0)[r]{\strut{}\tiny{TRADES ($\beta=6.0$)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/3_7_mnist_l2_5000_loss_compare_resnet}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/3_7_mnist_l2_logloss_subsample_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,591){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,799){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1006){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1214){\makebox(0,0)[r]{\strut{}\tiny 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1422){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1630){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1837){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,2045){\makebox(0,0)[r]{\strut{}\tiny 0.7}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1273,308){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1631,308){\makebox(0,0){\strut{}\tiny 2.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1989,308){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2347,308){\makebox(0,0){\strut{}\tiny 3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2705,308){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3063,308){\makebox(0,0){\strut{}\tiny 4.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3421,308){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3779,308){\makebox(0,0){\strut{}\tiny 5.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,308){\makebox(0,0){\strut{}\tiny 6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(605,1318){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Cross-entropy loss}}}}%
      \put(2705,154){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(1808,1746){\makebox(0,0)[r]{\strut{}\tiny{200}}}%
      \csname LTb\endcsname%%
      \put(1808,1614){\makebox(0,0)[r]{\strut{}\tiny{800}}}%
      \csname LTb\endcsname%%
      \put(1808,1482){\makebox(0,0)[r]{\strut{}\tiny{3200}}}%
      \csname LTb\endcsname%%
      \put(1808,1350){\makebox(0,0)[r]{\strut{}\tiny{5000}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/3_7_mnist_l2_logloss_subsample}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cifar_eps_var_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 2000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 4000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 6000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 8000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 10000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,157){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1020,157){\makebox(0,0){\strut{}\tiny 4.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1643,157){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2267,157){\makebox(0,0){\strut{}\tiny 5.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2890,157){\makebox(0,0){\strut{}\tiny 6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3514,157){\makebox(0,0){\strut{}\tiny 6.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 7}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-338,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Runtime (s)}}}}%
      \put(2266,3){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(1581,1406){\makebox(0,0)[r]{\strut{}\tiny{Custom}}}%
      \csname LTb\endcsname%%
      \put(1581,1274){\makebox(0,0)[r]{\strut{}\tiny{Generic}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/cifar_eps_var}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cifar_sample_var_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 2000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 4000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 6000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 8000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 10000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(630,157){\makebox(0,0){\strut{}\tiny 500}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1020,157){\makebox(0,0){\strut{}\tiny 1000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1410,157){\makebox(0,0){\strut{}\tiny 1500}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1799,157){\makebox(0,0){\strut{}\tiny 2000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2189,157){\makebox(0,0){\strut{}\tiny 2500}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2578,157){\makebox(0,0){\strut{}\tiny 3000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2968,157){\makebox(0,0){\strut{}\tiny 3500}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3357,157){\makebox(0,0){\strut{}\tiny 4000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3747,157){\makebox(0,0){\strut{}\tiny 4500}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4136,157){\makebox(0,0){\strut{}\tiny 5000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-338,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Runtime (s)}}}}%
      \put(2266,3){\makebox(0,0){\strut{}$\text{Sample Size}$}}%
      \csname LTb\endcsname%%
      \put(1581,1406){\makebox(0,0)[r]{\strut{}\tiny{Custom}}}%
      \csname LTb\endcsname%%
      \put(1581,1274){\makebox(0,0)[r]{\strut{}\tiny{Generic}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/cifar_sample_var}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fmnist_eps_var_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 2000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 4000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 6000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 8000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 10000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,157){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1331,157){\makebox(0,0){\strut{}\tiny 2.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2267,157){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3202,157){\makebox(0,0){\strut{}\tiny 3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-338,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Runtime (s)}}}}%
      \put(2266,3){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(1581,1406){\makebox(0,0)[r]{\strut{}\tiny{Custom}}}%
      \csname LTb\endcsname%%
      \put(1581,1274){\makebox(0,0)[r]{\strut{}\tiny{Generic}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/fmnist_eps_var}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fmnist_sample_var_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 2000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 4000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 6000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 8000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 10000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(630,157){\makebox(0,0){\strut{}\tiny 500}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1020,157){\makebox(0,0){\strut{}\tiny 1000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1410,157){\makebox(0,0){\strut{}\tiny 1500}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1799,157){\makebox(0,0){\strut{}\tiny 2000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2189,157){\makebox(0,0){\strut{}\tiny 2500}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2578,157){\makebox(0,0){\strut{}\tiny 3000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2968,157){\makebox(0,0){\strut{}\tiny 3500}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3357,157){\makebox(0,0){\strut{}\tiny 4000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3747,157){\makebox(0,0){\strut{}\tiny 4500}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4136,157){\makebox(0,0){\strut{}\tiny 5000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-338,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Runtime (s)}}}}%
      \put(2266,3){\makebox(0,0){\strut{}$\text{Sample Size}$}}%
      \csname LTb\endcsname%%
      \put(1581,1406){\makebox(0,0)[r]{\strut{}\tiny{Custom}}}%
      \csname LTb\endcsname%%
      \put(1581,1274){\makebox(0,0)[r]{\strut{}\tiny{Generic}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/fmnist_sample_var}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/mnist_eps_var_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 2000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 4000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 6000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 8000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 10000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,157){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1331,157){\makebox(0,0){\strut{}\tiny 2.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2267,157){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3202,157){\makebox(0,0){\strut{}\tiny 3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-338,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Runtime (s)}}}}%
      \put(2266,3){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(1581,1406){\makebox(0,0)[r]{\strut{}\tiny{Custom}}}%
      \csname LTb\endcsname%%
      \put(1581,1274){\makebox(0,0)[r]{\strut{}\tiny{Generic}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/mnist_eps_var}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/mnist_sample_var_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 2000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 4000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 6000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 8000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 10000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(630,157){\makebox(0,0){\strut{}\tiny 500}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1020,157){\makebox(0,0){\strut{}\tiny 1000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1410,157){\makebox(0,0){\strut{}\tiny 1500}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1799,157){\makebox(0,0){\strut{}\tiny 2000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2189,157){\makebox(0,0){\strut{}\tiny 2500}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2578,157){\makebox(0,0){\strut{}\tiny 3000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2968,157){\makebox(0,0){\strut{}\tiny 3500}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3357,157){\makebox(0,0){\strut{}\tiny 4000}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3747,157){\makebox(0,0){\strut{}\tiny 4500}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4136,157){\makebox(0,0){\strut{}\tiny 5000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-338,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Runtime (s)}}}}%
      \put(2266,3){\makebox(0,0){\strut{}$\text{Sample Size}$}}%
      \csname LTb\endcsname%%
      \put(1581,1406){\makebox(0,0)[r]{\strut{}\tiny{Custom}}}%
      \csname LTb\endcsname%%
      \put(1581,1274){\makebox(0,0)[r]{\strut{}\tiny{Generic}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/mnist_sample_var}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/syn_gauss_d100_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,638){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,836){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1034){\makebox(0,0)[r]{\strut{}\tiny 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1231){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1429){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1627){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 0.7}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,157){\makebox(0,0){\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(812,157){\makebox(0,0){\strut{}\tiny 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1227,157){\makebox(0,0){\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1643,157){\makebox(0,0){\strut{}\tiny 1.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2059,157){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2474,157){\makebox(0,0){\strut{}\tiny 2.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2890,157){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3306,157){\makebox(0,0){\strut{}\tiny 3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3721,157){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 4.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-74,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Cross-entropy loss}}}}%
      \put(2266,3){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(2714,1406){\makebox(0,0)[r]{\strut{}\tiny{Population loss}}}%
      \csname LTb\endcsname%%
      \put(2714,1274){\makebox(0,0)[r]{\strut{}\tiny{1000 samples}}}%
      \csname LTb\endcsname%%
      \put(2714,1142){\makebox(0,0)[r]{\strut{}\tiny{5000 samples}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/syn_gauss_d100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/syn_gauss_d2_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,638){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,836){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1034){\makebox(0,0)[r]{\strut{}\tiny 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1231){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1429){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1627){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 0.7}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,157){\makebox(0,0){\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(864,157){\makebox(0,0){\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1331,157){\makebox(0,0){\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1799,157){\makebox(0,0){\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2267,157){\makebox(0,0){\strut{}\tiny 0.8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2734,157){\makebox(0,0){\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3202,157){\makebox(0,0){\strut{}\tiny 1.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3669,157){\makebox(0,0){\strut{}\tiny 1.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 1.6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-74,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Cross-entropy loss}}}}%
      \put(2266,3){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(3621,840){\makebox(0,0)[r]{\strut{}\tiny{Population loss}}}%
      \csname LTb\endcsname%%
      \put(3621,708){\makebox(0,0)[r]{\strut{}\tiny{1000 samples}}}%
      \csname LTb\endcsname%%
      \put(3621,576){\makebox(0,0)[r]{\strut{}\tiny{5000 samples}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={113.30bp}]{plots/syn_gauss_d2}}%
    \gplfronttext
  \end{picture}%
\endgroup

